Iterative Marginal Maximum Likelihood DOD and DOA Estimation for MIMO Radar in the Presence of SIRP Clutter

The spherically invariant random process (SIRP) clutter model is commonly used in scenarios where the radar clutter cannot be correctly modeled as a Gaussian process. In this short communication, we devise a novel Maximum-Likelihood (ML)-based iterative estimator for direction-of-departure and direction-of-arrival estimation in the Multiple-input multiple-output (MIMO) radar context in the presence of SIRP clutter. The proposed estimator employs a stepwise numerical concentration approach w.r.t. the objective function related to the marginal likelihood of the observation data. Our estimator leads to superior performance, as our simulations show, w.r.t. to the existing likelihood based methods, namely, the conventional, the conditional and the joint likelihood based estimators, and w.r.t. the robust subspace decomposition based methods. Finally, interconnections and comparison between the Iterative Marginal ML Estimator (IMMLE), Iterative Joint ML Estimator (IJMLE) and Iterative Conditional ML Estimator (ICdMLE) are provided.

==> MSE_vs_L_Kdist_500MCbis.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=12,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={L},
ymin=-12,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={MSE (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MSE vs L under K-distributed clutter, SCR = 15 dB},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
13	-2.12503665924496\\
16	-3.04573487437271\\
19	-3.77924848910325\\
22	-4.42876185603554\\
25	-4.97424167918363\\
28	-5.47611536123566\\
31	-5.91036023282292\\
};
\addlegendentry{CRB}

\addplot [color=mycolor1, mark=+, mark size=3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
13	5.34200865027917\\
16	4.67029347708101\\
19	4.16180998047081\\
22	3.07816930261003\\
25	2.77403791787385\\
28	2.36545965816967\\
31	2.08677452585518\\
};
\addlegendentry{MUSIC-SCM}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
13	5.84583573661611\\
16	2.70390742068776\\
19	1.86832630990415\\
22	0.792666040283407\\
25	0.034078918747269\\
28	-0.24720296792661\\
31	-0.902045293613555\\
};
\addlegendentry{MUSIC-Tyler}

\addplot [color=mycolor3, mark=asterisk, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
13	4.82108832368481\\
16	2.8268637329063\\
19	2.11805038058914\\
22	1.03883624577525\\
25	0.426947886969083\\
28	0.134347093056117\\
31	-0.423624808100614\\
};
\addlegendentry{RG-MUSIC}

\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
13	8.27084331117566\\
16	6.21253675808932\\
19	5.35528227971002\\
22	4.80858345077382\\
25	3.55422731389135\\
28	3.20638887432316\\
31	3.00236161508596\\
};
\addlegendentry{MKG algorithm}

\addplot [color=mycolor5, mark=x, mark size=3pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
13	4.9315139580955\\
16	3.93795909419758\\
19	3.53827362012646\\
22	2.24893313075016\\
25	1.91384334001585\\
28	1.6531899391321\\
31	1.19699471947517\\
};
\addlegendentry{ML-GM}

%%%%%%%%%%%%%%%%%%%% Modif Nabil
%\addplot [color=mycolor6, mark=*, mark size=2pt, mark options={solid, mycolor6}]
%  table[row sep=crcr]{%
%13	4.70690456869495\\
%16	3.84192578873279\\
%19	3.56991902152472\\
%22	2.43862652655983\\
%25	2.13861164841138\\
%28	1.72846268838819\\
%31	1.41604247460258\\
%};
%\addlegendentry{CvMLE-U}

\addplot [color=mycolor7, mark=triangle, mark size=3pt, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
13	4.70690244808677\\
16	3.8419125609967\\
19	3.56994699970741\\
22	2.43862557368277\\
25	2.1385993045444\\
28	1.72848320618457\\
31	1.41604530857497\\
};
\addlegendentry{ICvMLE 1 iteration}

\addplot [color=mycolor1, dashdotted, mark=triangle, mark size=3pt, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
13	4.70690315492662\\
16	3.8419311642665\\
19	3.56991029319804\\
22	2.43862797735964\\
25	2.13860009172997\\
28	1.72848952801925\\
31	1.41603823658067\\
};
\addlegendentry{ICvMLE 2 iterations}

\addplot [color=mycolor2, mark=star, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
13	2.8370723556996\\
16	1.07268656456507\\
19	0.217775165685452\\
22	-1.2066879360094\\
25	-2.11727583302932\\
28	-2.71345694696656\\
31	-3.3479177497554\\
};
\addlegendentry{ICdMLE 1 iteration}

\addplot [color=mycolor3, dashdotted, mark=star, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
13	2.0099269663963\\
16	-0.00564236840740202\\
19	-0.988170643268263\\
22	-2.10595386297369\\
25	-3.10534859826046\\
28	-3.79025027159806\\
31	-4.43961304922959\\
};
\addlegendentry{ICdMLE 2 iterations}

\addplot [color=mycolor4, mark=triangle, mark size=3pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
13	2.83715008270573\\
16	1.07257586015617\\
19	0.218033736280269\\
22	-1.20676772994257\\
25	-2.11693166543054\\
28	-2.71317950175459\\
31	-3.34783731031251\\
};
\addlegendentry{IJMLE 1 iteration}

\addplot [color=mycolor5, dashdotted, mark=triangle, mark size=3pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
13	2.01004724474715\\
16	-0.0033725216640779\\
19	-0.960174275217844\\
22	-2.10071142500053\\
25	-3.04645974693308\\
28	-3.77401445308171\\
31	-4.40088551025299\\
};
\addlegendentry{IJMLE 2 iterations}

\addplot [color=mycolor6, mark=diamond, mark size=3pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
13	1.14856055269019\\
16	-0.609234009810277\\
19	-1.05172049642272\\
22	-2.34258651095271\\
25	-3.33860403106655\\
28	-3.67805227048944\\
31	-4.31090491115166\\
};
\addlegendentry{IMMLE 1 iteration}

\addplot [color=mycolor7, dashdotted, mark=diamond, mark size=3pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
13	1.00976518920751\\
16	-0.79151114146474\\
19	-1.44629852239809\\
22	-2.42628384407796\\
25	-3.32902536781181\\
28	-3.96338954479133\\
31	-4.54873521535741\\
};
\addlegendentry{IMMLE 2 iterations}

\addplot [color=mycolor1, mark=triangle, mark size=3pt, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
13	4.73528199356049\\
16	3.72167200456332\\
19	3.32804206802355\\
22	2.2450887336792\\
25	1.8881946485923\\
28	1.57034578095558\\
31	1.15770123571542\\
};
\addlegendentry{$\ell_\text{p}\text{-MUSIC, p = 1.20}$}

\addplot [color=mycolor2, mark=triangle, mark size=3pt, mark options={solid, rotate = 90, mycolor2}]
  table[row sep=crcr]{%
13	5.32445706428739\\
16	4.61268181404751\\
19	4.15744034328384\\
22	3.06753185089526\\
25	2.76703163566032\\
28	2.32524959053121\\
31	2.08900370051012\\
};
\addlegendentry{ROC-MUSIC}%, p = 1.20}

\end{axis}
\end{tikzpicture}% 

==> MSE_vs_SCR_Kdist_500MC.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\linewidth,
height=0.45\linewidth,
at={(0,0)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SCR (dB)},
ymin=-25,
ymax=37,
ylabel style={font=\color{white!15!black}},
ylabel={MSE (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MSE vs SCR under K-distributed clutter, L = $15$},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]
\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
-5	17.2508900329105\\
0	12.2508900329105\\
5	7.2508900329105\\
10	2.2508900329105\\
15	-2.7491099670895\\
20	-7.7491099670895\\
25	-12.7491099670895\\
30	-17.7491099670895\\
};
\addlegendentry{CRB}

\addplot [color=mycolor1, mark=+, mark size=3pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	32.3598308555755\\
0	30.7718812229055\\
5	30.074207663765\\
10	23.0847414220099\\
15	4.62201057766454\\
20	-1.06808484113982\\
25	-6.12841803008099\\
30	-11.2958940468951\\
};
\addlegendentry{MUSIC-SCM}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	31.913195748139\\
0	30.7067320710952\\
5	28.8025588029622\\
10	16.1937512095654\\
15	2.80276644685539\\
20	-2.26434940545095\\
25	-7.20757221542332\\
30	-12.1838192830026\\
};
\addlegendentry{MUSIC-Tyler}

\addplot [color=mycolor3, mark=asterisk, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	32.0940440131789\\
0	30.6504285735365\\
5	29.4276124948098\\
10	18.7768983452929\\
15	2.91890552426\\
20	-2.33223589278398\\
25	-7.33396431339987\\
30	-12.4689918735972\\
};
\addlegendentry{RG-MUSIC}

\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	32.2133941865729\\
0	30.9522970630482\\
5	29.0840295232914\\
10	19.9920894641884\\
15	6.13188476300863\\
20	0.692337467445948\\
25	-4.19814187418907\\
30	-8.77619469342471\\
};
\addlegendentry{MKG algorithm}

\addplot [color=mycolor5, mark=x, mark size=3pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-5	31.7545533217921\\
0	30.7889009917191\\
5	30.0189019127382\\
10	22.6398024326773\\
15	3.78381917848632\\
20	-1.16660310223472\\
25	-6.16140533472177\\
30	-11.3480667130031\\
};
\addlegendentry{ML-GM}

%%%%%%%%%%%%%%%%%Modif Nabil
%\addplot [color=mycolor6, mark=*, mark size=2pt, mark options={solid, mycolor6}]
%  table[row sep=crcr]{%
%-5	32.7034959659658\\
%0	31.9363383303209\\
%5	24.4932485743032\\
%10	10.15009666118\\
%15	3.99076164060307\\
%20	-1.18889950167272\\
%25	-6.15648291350147\\
%30	-11.3110687367986\\
%};
%\addlegendentry{CvMLE-U}

\addplot [color=mycolor7, mark=triangle, mark size=3pt, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
-5	33.3418171298028\\
0	32.4093009738474\\
5	24.6390718786166\\
10	10.1500928391609\\
15	3.9907557805058\\
20	-1.18890330191206\\
25	-6.15645027935796\\
30	-11.3110902631891\\
};
\addlegendentry{ICvMLE 1 iteration}

\addplot [color=mycolor1, dashdotted, mark=triangle, mark size=3pt, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
-5	33.1533574292897\\
0	32.2511500871099\\
5	24.2302325635749\\
10	10.1500992451213\\
15	3.99076112368137\\
20	-1.18893661577739\\
25	-6.1564592740419\\
30	-11.3111002420417\\
};
\addlegendentry{ICvMLE 2 iterations}

\addplot [color=mycolor2, mark=star, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	33.0439900144275\\
0	30.3803874757076\\
5	16.0036766359803\\
10	7.50732415372852\\
15	1.43848478396779\\
20	-3.56494081921487\\
25	-8.48235745867095\\
30	-13.8357699932039\\
};
\addlegendentry{ICdMLE 1 iteration}

\addplot [color=mycolor3, dashdotted, mark=star, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	32.8438092760062\\
0	29.3861326041991\\
5	14.1722116329548\\
10	6.23577049921356\\
15	0.413246663425276\\
20	-4.43955299174062\\
25	-9.32371842390668\\
30	-14.7657747849965\\
};
\addlegendentry{ICdMLE 2 iterations}

\addplot [color=mycolor4, mark=triangle, mark size=3pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	32.9812034725008\\
0	30.246187411067\\
5	15.720041524083\\
10	7.50741705015466\\
15	1.43856832235116\\
20	-3.56473100727341\\
25	-8.48278086119254\\
30	-13.8354803611086\\
};
\addlegendentry{IJMLE 1 iteration}

\addplot [color=mycolor5, dashdotted, mark=triangle, mark size=3pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-5	32.6757999048057\\
0	29.3705530482794\\
5	15.202655983496\\
10	6.23920900165684\\
15	0.436968464200302\\
20	-4.42019942216168\\
25	-9.31685574546806\\
30	-14.76010345287\\
};
\addlegendentry{IJMLE 2 iterations}

\addplot [color=mycolor6, mark=diamond, mark size=3pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-5	32.5442279130978\\
0	26.64159011689\\
5	11.3292022662137\\
10	5.59319903131408\\
15	-0.240692680919402\\
20	-4.59480986110889\\
25	-9.9553174493905\\
30	-14.7856371642414\\
};
\addlegendentry{IMMLE 1 iteration}

\addplot [color=mycolor7, dashdotted, mark=diamond, mark size=3pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-5	32.4844454637996\\
0	26.1256393765894\\
5	10.7891678439724\\
10	5.23434250986144\\
15	-0.495188751266113\\
20	-4.91704047569308\\
25	-10.0544408328028\\
30	-15.1503680441016\\
};
\addlegendentry{IMMLE 2 iterations}

\addplot [color=mycolor1, mark=triangle, mark size=3pt, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-5	32.2689550863927\\
0	30.722775297772\\
5	29.9142484346259\\
10	20.9210046765351\\
15	3.62958601235799\\
20	-1.72613200277334\\
25	-6.84554652930174\\
30	-12.1179696670678\\
};
\addlegendentry{$\ell_\text{p}\text{-MUSIC, p = 1.20}$}

\addplot [color=mycolor2, mark=triangle, mark size=3pt, mark options={solid, rotate = 90, mycolor2}]
  table[row sep=crcr]{%
-5	32.4473714455163\\
0	30.7888973307046\\
5	30.084574060214\\
10	23.0183631601361\\
15	4.59549663239739\\
20	-1.08091143410075\\
25	-6.12483077576059\\
30	-11.2909768686244\\
};
\addlegendentry{ROC-MUSIC}%, p = 1.20}

\end{axis}
\end{tikzpicture}% 
